Restereo: Diffusion stereo video generation and restoration

Stereo video generation has been gaining increasing attention with recent advancements in video diffusion models. However, most existing methods focus on generating 3D stereoscopic videos from monocular 2D videos. These approaches typically assume that the input monocular video is of high quality, making the task primarily about inpainting occluded regions in the warped video while preserving disoccluded areas. In this paper, we introduce a new pipeline that not only generates stereo videos but also enhances both left-view and right-view videos consistently with a single model. Our approach achieves this by fine-tuning the model on degraded data for restoration, as well as conditioning the model on warped masks for consistent stereo generation. As a result, our method can be fine-tuned on a relatively small synthetic stereo video datasets and applied to low-quality real-world videos, performing both stereo video generation and restoration. Experiments demonstrate that our method outperforms existing approaches both qualitatively and quantitatively in stereo video generation from low-resolution inputs.

==> figures/ablation_data_augmentation_onerow_crop.tex <==
%!TEX root = ../main.tex


\newcommand\scalevalue{0.93} % Adjust overall size in the table if needed


\newcommand{\PlotSingleImageBB}[1]{%
    \begin{tikzpicture}[scale=\scalevalue]
        \begin{scope}
            \clip (0,0) rectangle (5,2.5);
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5,2.5);
        \end{scope}
        \draw (0,0) rectangle (5,2.5);
    \end{tikzpicture}%
}

\newcommand{\PlotCroppedImageEnlarged}[2]{%
  \begin{tikzpicture}[scale=\scalevalue-0.04]
    % Bottom crop: placed at (0,0) with size 1.25 x 1.25
    \begin{scope}
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#1] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, red] (0,0) rectangle (1.25,1.25);
    
    % Top crop: shifted upward by 1.35 cm (i.e., 1.25+0.1)
    \begin{scope}[yshift=1.35cm]
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#2] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, blue] (0,1.35) rectangle (1.25,2.6);
  \end{tikzpicture}%
}

% % Command to display two cropped images
% \newcommand{\PlotCroppedImageEnlarged}[2]{%
%   \centering
%   \begin{tikzpicture}[scale=1.1]
%     % First crop: occupies the left half, size: 2.5 (width) x 1.25 (height)
%     \begin{scope}
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (0,0) rectangle (2.5,1.25);
    
%     % Second crop: shifted right by 2.5, occupies the right half, size: 2.5 x 1.25
%     \begin{scope}[xshift=2.5cm]
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#2] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (2.5,0) rectangle (5,1.25);
%   \end{tikzpicture}%
% }
  


 



\small
\hspace*{-5mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
Input video from~\citet{pixabay2025} 
&
& Ours right (without augmentation)
&
& Ours right (with augmentation)
&
\\

% \rotatebox{90}{\hspace{0.7cm}\small Input}
% &
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_dice2/pixabay_dice2_input_left_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_dice2/pixabay_dice2_input_left_00015_crop1.png}{results_ours_crop/pixabay_dice2/pixabay_dice2_input_left_00015_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_noaug/pixabay_dice2/pixabay_dice2_ours_0.03_right_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_noaug/pixabay_dice2/pixabay_dice2_ours_0.03_right_00015_crop1.png}{results_ours_noaug/pixabay_dice2/pixabay_dice2_ours_0.03_right_00015_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_dice2/pixabay_dice2_ours_0.03_right_hist_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_dice2/pixabay_dice2_ours_0.03_right_hist_00015_crop1.png}{results_ours_crop/pixabay_dice2/pixabay_dice2_ours_0.03_right_hist_00015_crop2.png}
\end{tikzpicture}

\\[-0.4mm]
\end{tabular}


==> figures/ablation_disparity.tex <==
%!TEX root = ../main.tex

% \newcommand{\PlotSingleImage}[1]{%
%     % \begin{tikzpicture}[scale=1.165]
%         \begin{scope}
%             \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
%         \end{scope}
%         \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
%     % \end{tikzpicture}%
% }


\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=1.1]    % 1.165
        \begin{scope}
            \clip (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
        
    \end{tikzpicture}%
}


\newcommand\scalevalue{1.2}    % 0.65
%
\small
% \hspace*{-4mm}
% \begin{tabular}{c@{\;}}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
% \rotatebox{90}{\hspace{0.8cm} \small MVDream}
& Video from Pixabay(1 frame) (\disparityscaling = 0.03) & \disparityscaling = 0.04 & \disparityscaling = 0.05
\\
\rotatebox{90}{\hspace{0.1cm} \small Input warped videos}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.03_warp_00015.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.04_warp_00015.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.05_warp_00015.png}
\end{tikzpicture}
% \\
% \rotatebox{90}{\hspace{0.5cm} \small Ours left}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.03_left_00015.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.04_left_00015.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.05_left_00015.png}
% \end{tikzpicture}

\\
\rotatebox{90}{\hspace{0.5cm} \small Ours right}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.03_right_hist_00015.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.04_right_hist_00015.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.05_right_hist_00015.png}
\end{tikzpicture}
\\
[-0.4mm]
% \end{tabular}
\end{tabular}



==> figures/ablation_disparity_supp.tex <==
%!TEX root = ../main.tex

% \newcommand{\PlotSingleImage}[1]{%
%     % \begin{tikzpicture}[scale=1.165]
%         \begin{scope}
%             \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
%         \end{scope}
%         \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
%     % \end{tikzpicture}%
% }


\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=1.1]    % 1.165
        \begin{scope}
            \clip (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
        
    \end{tikzpicture}%
}


\newcommand\scalevalue{1.2}    % 0.65
%
\small
% \hspace*{-4mm}
% \begin{tabular}{c@{\;}}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
% \rotatebox{90}{\hspace{0.8cm} \small MVDream}
& Video from Pixabay~\cite{pixabay2025} (\disparityscaling =  0.03) & \disparityscaling = 0.04 & \disparityscaling = 0.05
\\
\rotatebox{90}{\hspace{0.0cm} \small Input warped videos}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.03_warp_00015.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.04_warp_00015.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.05_warp_00015.png}
\end{tikzpicture}
\\
\rotatebox{90}{\hspace{0.5cm} \small Ours left}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.03_left_00015.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.04_left_00015.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.05_left_00015.png}
\end{tikzpicture}

\\
\rotatebox{90}{\hspace{0.5cm} \small Ours right}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.03_right_hist_00015.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.04_right_hist_00015.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_smoke/pixabay_smoke_ours_0.05_right_hist_00015.png}
\end{tikzpicture}
\\
[-0.4mm]
% \end{tabular}
\end{tabular}



==> figures/comparison_stereo.tex <==
%!TEX root = ../main.tex

% \newcommand{\PlotSingleImage}[1]{%
%     % \begin{tikzpicture}[scale=1.165]
%         \begin{scope}
%             \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
%         \end{scope}
%         \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
%     % \end{tikzpicture}%
% }


\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=1.1]    % 1.165
        \begin{scope}
            \clip (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
        
    \end{tikzpicture}%
}


\newcommand\scalevalue{1.2}    % 0.65
%
\small
% \hspace*{-4mm}
% \begin{tabular}{c@{\;}}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
% \rotatebox{90}{\hspace{0.8cm} \small MVDream}
& Video from~\citet{li2024generative} (3rd frame) & Video from CLEVER~\cite{johnson2017clevr} (11th frame) & Video from [] (6th frame)
\\
\rotatebox{90}{\hspace{0.1cm} \small Input left videos}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/gid_grapes/gid_grapes_input_left_00002}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/clever_video_10010/clever_video_10010_input_left_00009.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_book/pixabay_book_input_left_00005.png}
\end{tikzpicture}

\\
\rotatebox{90}{\hspace{0.0cm} \small StereoDiffusion}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereodiffusion/gid_grapes/gid_grapes_stereodiffusion_right_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereodiffusion/clever_video_10010/clever_video_10010_stereodiffusion_right_00009.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_book/pixabay_book_stereocrafter_right_hist_00005.png}
\end{tikzpicture}

\\
\rotatebox{90}{\hspace{0.5cm} \small StereoCrafter}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/gid_grapes/gid_grapes_stereocrafter_right_hist_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/clever_video_10010/clever_video_10010_stereocrafter_right_hist_00009.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_book/pixabay_book_stereocrafter_right_hist_00005.png}
\end{tikzpicture}

\\
\rotatebox{90}{\hspace{0.5cm} \small Ours left}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/gid_grapes/gid_grapes_ours_0.03_left_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/clever_video_10010/clever_video_10010_ours_0.03_left_00009.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_book/pixabay_book_ours_0.03_left_00005.png}
\end{tikzpicture}

\\
\rotatebox{90}{\hspace{0.5cm} \small Ours right}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/gid_grapes/gid_grapes_ours_0.03_right_hist_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/clever_video_10010/clever_video_10010_ours_0.03_right_hist_00009.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_book/pixabay_book_ours_0.03_right_hist_00005.png}
\end{tikzpicture}
\\
[-0.4mm]
% \end{tabular}
\end{tabular}



==> figures/comparison_stereo_and_restore_kubric_test_02002.tex <==
%!TEX root = ../main.tex


\newcommand\scalevalue{0.94} % Adjust overall size in the table if needed


\newcommand{\PlotSingleImageBB}[1]{%
    \begin{tikzpicture}[scale=\scalevalue]
        \begin{scope}
            \clip (0,0) rectangle (5,2.5);
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5,2.5);
        \end{scope}
        \draw (0,0) rectangle (5,2.5);
    \end{tikzpicture}%
}

\newcommand{\PlotCroppedImageEnlarged}[2]{%
  \begin{tikzpicture}[scale=\scalevalue-0.04]
    % Bottom crop: placed at (0,0) with size 1.25 x 1.25
    \begin{scope}
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#1] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, red] (0,0) rectangle (1.25,1.25);
    
    % Top crop: shifted upward by 1.35 cm (i.e., 1.25+0.1)
    \begin{scope}[yshift=1.35cm]
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#2] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, blue] (0,1.35) rectangle (1.25,2.6);
  \end{tikzpicture}%
}

% % Command to display two cropped images
% \newcommand{\PlotCroppedImageEnlarged}[2]{%
%   \centering
%   \begin{tikzpicture}[scale=1.1]
%     % First crop: occupies the left half, size: 2.5 (width) x 1.25 (height)
%     \begin{scope}
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (0,0) rectangle (2.5,1.25);
    
%     % Second crop: shifted right by 2.5, occupies the right half, size: 2.5 x 1.25
%     \begin{scope}[xshift=2.5cm]
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#2] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (2.5,0) rectangle (5,1.25);
%   \end{tikzpicture}%
% }
  


 



\small
\hspace*{-8mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%& Video from Kubric~\cite{greff2022kubric}: 1st frame
& 1st frame
&  
& 8th frame
& 
& 16th frame
& 

\\

\rotatebox{90}{\hspace{0.7cm}\footnotesize Input}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_input_left_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_input_left_00000_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_input_left_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_input_left_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_input_left_00007_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_input_left_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_input_left_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_input_left_00015_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_input_left_00015_crop2.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm}\footnotesize (b)Input w/ RealESR}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00000_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00007_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00015_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00015_crop2.png}
\end{tikzpicture}


\\


\rotatebox{90}{\hspace{0.1cm}\footnotesize (c)Input w/ FMA}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00000_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00007_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00015_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00015_crop2.png}
\end{tikzpicture}


\\


\rotatebox{90}{\hspace{0.0cm}\footnotesize StereoCrafter on (b)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00000_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00007_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00015_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00015_crop2.png}
\end{tikzpicture}


\\



\rotatebox{90}{\hspace{0.0cm}\footnotesize StereoCrafter on (c)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00000_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00007_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00015_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00015_crop2.png}
\end{tikzpicture}


\\


\rotatebox{90}{\hspace{0.5cm}\footnotesize Ours left}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_left_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_left_00000_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_left_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_left_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_left_00007_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_left_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_left_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_left_00015_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_left_00015_crop2.png}
\end{tikzpicture}


\\


\rotatebox{90}{\hspace{0.4cm}\footnotesize Ours right}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00000_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00007_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00015_crop1.png}{results_ours_crop/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00015_crop2.png}
\end{tikzpicture}


\\[-0.4mm]
\end{tabular}


==> figures/comparison_stereo_and_restore_pixabay_teapot.tex <==
%!TEX root = ../main.tex


\newcommand\scalevalue{0.94} % Adjust overall size in the table if needed


\newcommand{\PlotSingleImageBB}[1]{%
    \begin{tikzpicture}[scale=\scalevalue]
        \begin{scope}
            \clip (0,0) rectangle (5,2.5);
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5,2.5);
        \end{scope}
        \draw (0,0) rectangle (5,2.5);
    \end{tikzpicture}%
}

\newcommand{\PlotCroppedImageEnlarged}[2]{%
  \begin{tikzpicture}[scale=\scalevalue-0.04]
    % Bottom crop: placed at (0,0) with size 1.25 x 1.25
    \begin{scope}
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#1] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, red] (0,0) rectangle (1.25,1.25);
    
    % Top crop: shifted upward by 1.35 cm (i.e., 1.25+0.1)
    \begin{scope}[yshift=1.35cm]
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#2] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, blue] (0,1.35) rectangle (1.25,2.6);
  \end{tikzpicture}%
}

% % Command to display two cropped images
% \newcommand{\PlotCroppedImageEnlarged}[2]{%
%   \centering
%   \begin{tikzpicture}[scale=1.1]
%     % First crop: occupies the left half, size: 2.5 (width) x 1.25 (height)
%     \begin{scope}
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (0,0) rectangle (2.5,1.25);
    
%     % Second crop: shifted right by 2.5, occupies the right half, size: 2.5 x 1.25
%     \begin{scope}[xshift=2.5cm]
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#2] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (2.5,0) rectangle (5,1.25);
%   \end{tikzpicture}%
% }
  


 



\small
\hspace*{-8mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
& Video from Pixabay~\cite{pixabay2025} (1st frame) 
&  
& 8th frame
& 
& 16th frame
& 

\\

\rotatebox{90}{\hspace{0.7cm}\footnotesize Input}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_input_left_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_input_left_00000_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_input_left_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_input_left_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_input_left_00007_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_input_left_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_input_left_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_input_left_00015_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_input_left_00015_crop2.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm}\footnotesize (b)Input w/ RealESR}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00000_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00007_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00015_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00015_crop2.png}
\end{tikzpicture}


\\


\rotatebox{90}{\hspace{0.1cm}\footnotesize (c)Input w/ FMA}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00000_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00007_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00015_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00015_crop2.png}
\end{tikzpicture}


\\


\rotatebox{90}{\hspace{0.0cm}\footnotesize StereoCrafter on (b)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00000_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00007_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00015_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00015_crop2.png}
\end{tikzpicture}


\\



\rotatebox{90}{\hspace{0.0cm}\footnotesize StereoCrafter on (c)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00000_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00007_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00015_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00015_crop2.png}
\end{tikzpicture}


\\


\rotatebox{90}{\hspace{0.5cm}\footnotesize Ours left}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_left_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_left_00000_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_left_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_left_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_left_00007_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_left_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_left_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_left_00015_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_left_00015_crop2.png}
\end{tikzpicture}


\\


\rotatebox{90}{\hspace{0.4cm}\footnotesize Ours right}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00000_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00007_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00015_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00015_crop1.png}{results_ours_crop/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00015_crop2.png}
\end{tikzpicture}


\\[-0.4mm]
\end{tabular}


==> figures/comparison_stereo_and_restore_pixabay_teapot_v0.tex <==
%!TEX root = ../main.tex

\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=1.1]    % 1.165
        \begin{scope}
            \clip (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
        
    \end{tikzpicture}%
}

% new for zoom-in
% \newcommand{\PlotZoomedImage}[3]{%
%     \begin{tikzpicture}[scale=#3]   % Adjust scale here for zoom level
%         \begin{scope}
%             \clip (#1) rectangle (#2);   % Define the clipping area for zoom
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5,2.5);
%         \end{scope}
%         % \draw (#1) rectangle (#2);   % Draw the boundary of the clipped area
%     \end{tikzpicture}%
% }
\newcommand{\PlotZoomedImage}[4]{%
    \begin{tikzpicture}[scale=3.0]   % Adjust scale for detailed zoom
        \begin{scope}
            % Define the clipping area as a square using the x and y coordinates and the size
            \clip (#2, #3) rectangle ++(#4, #4);  
            % \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=5cm,height=2.5cm]{figures/#1}};
        \end{scope}
        % Draw the boundary of the clipped area
        \draw[red, thick] (#2, #3) rectangle ++(#4, #4);
    \end{tikzpicture}%
}




\newcommand\scalevalue{1.2}    % 0.65
%
\small
\hspace*{-4mm}
% \begin{tabular}{c@{\;}}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
% \rotatebox{90}{\hspace{0.8cm} \small MVDream}
& Video from Pixabay[]: 1st frame & 3rd frame & 13th frame
\\
\rotatebox{90}{\hspace{0.1cm} \footnotesize (a) Input}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_teapot/pixabay_teapot_input_left_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_teapot/pixabay_teapot_input_left_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_teapot/pixabay_teapot_input_left_00012.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize (b) Input w/ FMA-Net}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_fma_stereocrafter_input_00012.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize (c) Input w/ Real-ESR}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_input_00012.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize StereoCrafter from (b)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_fma_stereocrafter_right_hist_00012.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize StereoCrafter from (c)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_teapot/pixabay_teapot_realesrgan_stereocrafter_right_hist_00012.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \small Ours left from (a)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_teapot/pixabay_teapot_ours_0.03_left_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_teapot/pixabay_teapot_ours_0.03_left_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_teapot/pixabay_teapot_ours_0.03_left_00012.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \small Ours right from (a)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00002.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00012.png}
\end{tikzpicture}

% \\

% \rotatebox{90}{\hspace{0.0cm} \small Zoom-in}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotZoomedImage{results_ours/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00000.png}{1cm}{1cm}{1cm}
% \end{tikzpicture}

% &

% &

\\
[-0.4mm]
% \end{tabular}
\end{tabular}



==> figures/comparison_stereo_and_restore_pixabay_turtle1.tex <==
%!TEX root = ../main.tex


\newcommand\scalevalue{0.94} % Adjust overall size in the table if needed


\newcommand{\PlotSingleImageBB}[1]{%
    \begin{tikzpicture}[scale=\scalevalue]
        \begin{scope}
            \clip (0,0) rectangle (5,2.5);
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5,2.5);
        \end{scope}
        \draw (0,0) rectangle (5,2.5);
    \end{tikzpicture}%
}

\newcommand{\PlotCroppedImageEnlarged}[2]{%
  \begin{tikzpicture}[scale=\scalevalue-0.04]
    % Bottom crop: placed at (0,0) with size 1.25 x 1.25
    \begin{scope}
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#1] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, red] (0,0) rectangle (1.25,1.25);
    
    % Top crop: shifted upward by 1.35 cm (i.e., 1.25+0.1)
    \begin{scope}[yshift=1.35cm]
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#2] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, blue] (0,1.35) rectangle (1.25,2.6);
  \end{tikzpicture}%
}

% % Command to display two cropped images
% \newcommand{\PlotCroppedImageEnlarged}[2]{%
%   \centering
%   \begin{tikzpicture}[scale=1.1]
%     % First crop: occupies the left half, size: 2.5 (width) x 1.25 (height)
%     \begin{scope}
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (0,0) rectangle (2.5,1.25);
    
%     % Second crop: shifted right by 2.5, occupies the right half, size: 2.5 x 1.25
%     \begin{scope}[xshift=2.5cm]
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#2] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (2.5,0) rectangle (5,1.25);
%   \end{tikzpicture}%
% }
  


 



\small
\hspace*{-8mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
& Video from Pixabay~\cite{pixabay2025}: 1st frame 
&  
& 8th frame
& 
& 15th frame
& 

\\

\rotatebox{90}{\hspace{0.7cm}\footnotesize Input}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_input_left_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_input_left_00000_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_input_left_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_input_left_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_input_left_00007_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_input_left_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_input_left_00014_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_input_left_00014_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_input_left_00014_crop2.png}
\end{tikzpicture}

% \\

% \rotatebox{90}{\hspace{0.0cm}\footnotesize (b)Input w/ RealESR}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00000_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00000_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00000_crop2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00007_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00007_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00007_crop2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00014_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00014_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00014_crop2.png}
% \end{tikzpicture}


% \\


% \rotatebox{90}{\hspace{0.1cm}\footnotesize (c)Input w/ FMA}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00000_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00000_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00000_crop2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00007_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00007_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00007_crop2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00014_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00014_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00014_crop2.png}
% \end{tikzpicture}


% \\


% \rotatebox{90}{\hspace{0.0cm}\footnotesize StereoCrafter on (b)}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00000_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00000_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00000_crop2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00007_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00007_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00007_crop2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00014_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00014_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00014_crop2.png}
% \end{tikzpicture}


% \\



% \rotatebox{90}{\hspace{0.0cm}\footnotesize StereoCrafter on (c)}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00000_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00000_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00000_crop2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00007_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00007_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00007_crop2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00014_with_boxes.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00014_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00014_crop2.png}
% \end{tikzpicture}


\\


\rotatebox{90}{\hspace{0.5cm}\footnotesize Ours left}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00000_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00007_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00014_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00014_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00014_crop2.png}
\end{tikzpicture}


\\


\rotatebox{90}{\hspace{0.4cm}\footnotesize Ours right}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00000_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00007_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00007_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00007_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00014_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00014_crop1.png}{results_ours_crop/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00014_crop2.png}
\end{tikzpicture}


\\[-0.4mm]
\end{tabular}


==> figures/comparison_stereo_crop_horizontal.tex <==
%!TEX root = ../main.tex


\newcommand\scalevalue{0.94} % Adjust overall size in the table if needed


\newcommand{\PlotSingleImageBB}[1]{%
    \begin{tikzpicture}[scale=\scalevalue]
        \begin{scope}
            \clip (0,0) rectangle (5,2.5);
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5,2.5);
        \end{scope}
        \draw (0,0) rectangle (5,2.5);
    \end{tikzpicture}%
}

\newcommand{\PlotCroppedImageEnlarged}[2]{%
  \begin{tikzpicture}[scale=\scalevalue-0.04]
    % Bottom crop: placed at (0,0) with size 1.25 x 1.25
    \begin{scope}
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#1] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, red] (0,0) rectangle (1.25,1.25);
    
    % Top crop: shifted upward by 1.35 cm (i.e., 1.25+0.1)
    \begin{scope}[yshift=1.35cm]
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#2] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, blue] (0,1.35) rectangle (1.25,2.6);
  \end{tikzpicture}%
}

% % Command to display two cropped images
% \newcommand{\PlotCroppedImageEnlarged}[2]{%
%   \centering
%   \begin{tikzpicture}[scale=1.1]
%     % First crop: occupies the left half, size: 2.5 (width) x 1.25 (height)
%     \begin{scope}
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (0,0) rectangle (2.5,1.25);
    
%     % Second crop: shifted right by 2.5, occupies the right half, size: 2.5 x 1.25
%     \begin{scope}[xshift=2.5cm]
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#2] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (2.5,0) rectangle (5,1.25);
%   \end{tikzpicture}%
% }
  


 



\small
\hspace*{-8mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
& Video from~\citet{pixabay2025}
&  
& Video from~\citet{pixabay2025}
& 
& Video from~\citet{pixabay2025}
& 

\\

\rotatebox{90}{\hspace{0.7cm}\small Input}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_grapes/pixabay_grapes_input_left_00002_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_grapes/pixabay_grapes_input_left_00002_crop1.png}{results_ours_crop/pixabay_grapes/pixabay_grapes_input_left_00002_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_dice1/pixabay_dice1_input_left_00014_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_dice1/pixabay_dice1_input_left_00014_crop1.png}{results_ours_crop/pixabay_dice1/pixabay_dice1_input_left_00014_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_book/pixabay_book_input_left_00005_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_book/pixabay_book_input_left_00005_crop1.png}{results_ours_crop/pixabay_book/pixabay_book_input_left_00005_crop2.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.1cm}\small StereoDiffusion}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_grapes/pixabay_grapes_stereodiffusion_right_00002_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_grapes/pixabay_grapes_stereodiffusion_right_00002_crop1.png}{results_ours_crop/pixabay_grapes/pixabay_grapes_stereodiffusion_right_00002_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_dice1/pixabay_dice1_stereodiffusion_right_00014_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_dice1/pixabay_dice1_stereodiffusion_right_00014_crop1.png}{results_ours_crop/pixabay_dice1/pixabay_dice1_stereodiffusion_right_00014_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_book/pixabay_book_stereodiffusion_right_00005_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_book/pixabay_book_stereodiffusion_right_00005_crop1.png}{results_ours_crop/pixabay_book/pixabay_book_stereodiffusion_right_00005_crop2.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.15cm}\small StereoCrafter}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_grapes/pixabay_grapes_stereocrafter_right_hist_00002_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_grapes/pixabay_grapes_stereocrafter_right_hist_00002_crop1.png}{results_ours_crop/pixabay_grapes/pixabay_grapes_stereocrafter_right_hist_00002_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_dice1/pixabay_dice1_stereocrafter_right_hist_00014_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_dice1/pixabay_dice1_stereocrafter_right_hist_00014_crop1.png}{results_ours_crop/pixabay_dice1/pixabay_dice1_stereocrafter_right_hist_00014_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_book/pixabay_book_stereocrafter_right_hist_00005_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_book/pixabay_book_stereocrafter_right_hist_00005_crop1.png}{results_ours_crop/pixabay_book/pixabay_book_stereocrafter_right_hist_00005_crop2.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.5cm}\small Ours left}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_grapes/pixabay_grapes_ours_0.03_left_00002_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_grapes/pixabay_grapes_ours_0.03_left_00002_crop1.png}{results_ours_crop/pixabay_grapes/pixabay_grapes_ours_0.03_left_00002_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_dice1/pixabay_dice1_ours_0.03_left_00014_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_dice1/pixabay_dice1_ours_0.03_left_00014_crop1.png}{results_ours_crop/pixabay_dice1/pixabay_dice1_ours_0.03_left_00014_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_book/pixabay_book_ours_0.03_left_00005_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_book/pixabay_book_ours_0.03_left_00005_crop1.png}{results_ours_crop/pixabay_book/pixabay_book_ours_0.03_left_00005_crop2.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.4cm}\small Ours right}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_grapes/pixabay_grapes_ours_0.03_right_hist_00002_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_grapes/pixabay_grapes_ours_0.03_right_hist_00002_crop1.png}{results_ours_crop/pixabay_grapes/pixabay_grapes_ours_0.03_right_hist_00002_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_dice1/pixabay_dice1_ours_0.03_right_hist_00014_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_dice1/pixabay_dice1_ours_0.03_right_hist_00014_crop1.png}{results_ours_crop/pixabay_dice1/pixabay_dice1_ours_0.03_right_hist_00014_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/pixabay_book/pixabay_book_ours_0.03_right_hist_00005_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/pixabay_book/pixabay_book_ours_0.03_right_hist_00005_crop1.png}{results_ours_crop/pixabay_book/pixabay_book_ours_0.03_right_hist_00005_crop2.png}
\end{tikzpicture}


\\[-0.4mm]
\end{tabular}


==> figures/comparison_stereo_crop_horizontal_supp.tex <==
%!TEX root = ../main.tex


\newcommand\scalevalue{0.94} % Adjust overall size in the table if needed


\newcommand{\PlotSingleImageBB}[1]{%
    \begin{tikzpicture}[scale=\scalevalue]
        \begin{scope}
            \clip (0,0) rectangle (5,2.5);
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5,2.5);
        \end{scope}
        \draw (0,0) rectangle (5,2.5);
    \end{tikzpicture}%
}

\newcommand{\PlotCroppedImageEnlarged}[2]{%
  \begin{tikzpicture}[scale=\scalevalue-0.04]
    % Bottom crop: placed at (0,0) with size 1.25 x 1.25
    \begin{scope}
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#1] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, red] (0,0) rectangle (1.25,1.25);
    
    % Top crop: shifted upward by 1.35 cm (i.e., 1.25+0.1)
    \begin{scope}[yshift=1.35cm]
      \clip (0,0) rectangle (1.25,1.25);
      \path[fill overzoom image=figures/#2] (0,0) rectangle (1.25,1.25);
    \end{scope}
    \draw[line width=0.7pt, blue] (0,1.35) rectangle (1.25,2.6);
  \end{tikzpicture}%
}

% % Command to display two cropped images
% \newcommand{\PlotCroppedImageEnlarged}[2]{%
%   \centering
%   \begin{tikzpicture}[scale=1.1]
%     % First crop: occupies the left half, size: 2.5 (width) x 1.25 (height)
%     \begin{scope}
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (0,0) rectangle (2.5,1.25);
    
%     % Second crop: shifted right by 2.5, occupies the right half, size: 2.5 x 1.25
%     \begin{scope}[xshift=2.5cm]
%       \clip (0,0) rectangle (2.5,1.25);
%       \path[fill overzoom image=figures/#2] (0,0) rectangle (2.5,1.25);
%     \end{scope}
%     \draw[thick] (2.5,0) rectangle (5,1.25);
%   \end{tikzpicture}%
% }
  


 



\small
\hspace*{-8mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
& Video from SVD~\cite{rombach2022high} 
&  
& Video from CLEVR~\cite{johnson2017clevr}
& 
& Video from SVD~\cite{rombach2022high}
& 

\\

\rotatebox{90}{\hspace{0.7cm}\small Input}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/svd_robot/svd_robot_input_left_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/svd_robot/svd_robot_input_left_00000_crop1.png}{results_ours_crop/svd_robot/svd_robot_input_left_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/clever_video_10010/clever_video_10010_input_left_00009_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/clever_video_10010/clever_video_10010_input_left_00009_crop1.png}{results_ours_crop/clever_video_10010/clever_video_10010_input_left_00009_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/svd_car/svd_car_input_left_00005_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/svd_car/svd_car_input_left_00005_crop1.png}{results_ours_crop/svd_car/svd_car_input_left_00005_crop2.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.1cm}\small StereoDiffusion}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/svd_robot/svd_robot_stereodiffusion_right_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/svd_robot/svd_robot_stereodiffusion_right_00000_crop1.png}{results_ours_crop/svd_robot/svd_robot_stereodiffusion_right_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/clever_video_10010/clever_video_10010_stereodiffusion_right_00009_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/clever_video_10010/clever_video_10010_stereodiffusion_right_00009_crop1.png}{results_ours_crop/clever_video_10010/clever_video_10010_stereodiffusion_right_00009_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/svd_car/svd_car_stereodiffusion_right_00005_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/svd_car/svd_car_stereodiffusion_right_00005_crop1.png}{results_ours_crop/svd_car/svd_car_stereodiffusion_right_00005_crop2.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.15cm}\small StereoCrafter}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/svd_robot/svd_robot_stereocrafter_right_hist_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/svd_robot/svd_robot_stereocrafter_right_hist_00000_crop1.png}{results_ours_crop/svd_robot/svd_robot_stereocrafter_right_hist_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/clever_video_10010/clever_video_10010_stereocrafter_right_hist_00009_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/clever_video_10010/clever_video_10010_stereocrafter_right_hist_00009_crop1.png}{results_ours_crop/clever_video_10010/clever_video_10010_stereocrafter_right_hist_00009_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/svd_car/svd_car_stereocrafter_right_hist_00005_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/svd_car/svd_car_stereocrafter_right_hist_00005_crop1.png}{results_ours_crop/svd_car/svd_car_stereocrafter_right_hist_00005_crop2.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.5cm}\small Ours left}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/svd_robot/svd_robot_ours_0.03_left_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/svd_robot/svd_robot_ours_0.03_left_00000_crop1.png}{results_ours_crop/svd_robot/svd_robot_ours_0.03_left_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/clever_video_10010/clever_video_10010_ours_0.03_left_00009_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/clever_video_10010/clever_video_10010_ours_0.03_left_00009_crop1.png}{results_ours_crop/clever_video_10010/clever_video_10010_ours_0.03_left_00009_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/svd_car/svd_car_ours_0.03_left_00005_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/svd_car/svd_car_ours_0.03_left_00005_crop1.png}{results_ours_crop/svd_car/svd_car_ours_0.03_left_00005_crop2.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.4cm}\small Ours right}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/svd_robot/svd_robot_ours_0.03_right_hist_00000_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/svd_robot/svd_robot_ours_0.03_right_hist_00000_crop1.png}{results_ours_crop/svd_robot/svd_robot_ours_0.03_right_hist_00000_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/clever_video_10010/clever_video_10010_ours_0.03_right_hist_00009_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/clever_video_10010/clever_video_10010_ours_0.03_right_hist_00009_crop1.png}{results_ours_crop/clever_video_10010/clever_video_10010_ours_0.03_right_hist_00009_crop2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageBB{results_ours_crop/svd_car/svd_car_ours_0.03_right_hist_00005_with_boxes.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotCroppedImageEnlarged{results_ours_crop/svd_car/svd_car_ours_0.03_right_hist_00005_crop1.png}{results_ours_crop/svd_car/svd_car_ours_0.03_right_hist_00005_crop2.png}
\end{tikzpicture}

\\[-0.4mm]
\end{tabular}


==> figures/failure.tex <==
%!TEX root = ../main.tex

% \newcommand{\PlotSingleImage}[1]{%
%     % \begin{tikzpicture}[scale=1.165]
%         \begin{scope}
%             \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
%         \end{scope}
%         \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
%     % \end{tikzpicture}%
% }


\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=1.7]    % 1.165, 0.8
        \begin{scope}
            \clip (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
        
    \end{tikzpicture}%
}


\newcommand\scalevalue{1.2}    % 0.65, 1.2
%
\small
% \hspace*{4mm}
% \begin{tabular}{c@{\;}}
\begin{tabular}{c@{\;}c@{}}
% \rotatebox{90}{\hspace{0.8cm} \small MVDream}
Input video from CLEVR~\cite{johnson2017clevr}
& 
StereoCrafter~\cite{zhao2024stereocrafter}
\\
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/clever_video_10005/clever_video_10005_input_left_00008.png}
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/clever_video_10005/clever_video_10005_stereocrafter_right_hist_00008.png}
\end{tikzpicture}
\\

\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/clever_video_10005/clever_video_10005_ours_0.03_left_00008.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/clever_video_10005/clever_video_10005_ours_0.03_right_hist_00008.png}
\end{tikzpicture}
\\
Ours left
& 
Ours right
\\
[-0.4mm]
% \end{tabular}
\end{tabular}



==> figures/histogram_matching_smaller.tex <==
%!TEX root = ../main.tex

% \newcommand{\PlotSingleImage}[1]{%
%     % \begin{tikzpicture}[scale=1.165]
%         \begin{scope}
%             \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
%         \end{scope}
%         \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
%     % \end{tikzpicture}%
% }


\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=0.83]    % 1.165
        \begin{scope}
            \clip (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
        \draw[line width=1pt, red] (3.9,0.6) rectangle (4.9,1.6);
        
    \end{tikzpicture}%
}


\newcommand\scalevalue{1.2}    % 0.65
%
\small
\hspace*{-3.5mm}
% \begin{tabular}{c@{\;}}
\begin{tabular}{c@{\;}c@{}}
% \rotatebox{90}{\hspace{0.8cm} \small MVDream}
Input from Pixabay~\cite{pixabay2025} frame 1
&
Ours left
\\

% \rotatebox{90}{\hspace{0.1cm} \small Input}
% &
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_flower/pixabay_flower_input_left_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_flower/pixabay_flower_ours_0.03_left_00000.png}
\end{tikzpicture}

% \\

% \rotatebox{90}{\hspace{0.5cm} \small Ours left}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{results_ours/pixabay_flower/pixabay_flower_ours_0.03_left_00000.png}
% \end{tikzpicture}

\\

% \rotatebox{90}{\hspace{0.0cm} \small Ours right (wo/ hist)}
% &
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_flower/pixabay_flower_ours_0.03_right_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_flower/pixabay_flower_ours_0.03_right_hist_00000.png}
\end{tikzpicture}
\\
Ours right (wo/ hist)
&
Ours right (w/ hist)
% \rotatebox{90}{\hspace{0.0cm} \small Ours right (w/ hist)}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{results_ours/pixabay_flower/pixabay_flower_ours_0.03_right_hist_00000.png}
% \end{tikzpicture}

\\
[-0.4mm]
% \end{tabular}
\end{tabular}



==> figures/old_comparison_stereo_and_restore_kubric_test_02002_v0.tex <==
%!TEX root = ../main.tex

\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=1.1]    % 1.165
        \begin{scope}
            \clip (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
        
    \end{tikzpicture}%
}

% new for zoom-in
% \newcommand{\PlotZoomedImage}[3]{%
%     \begin{tikzpicture}[scale=#3]   % Adjust scale here for zoom level
%         \begin{scope}
%             \clip (#1) rectangle (#2);   % Define the clipping area for zoom
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5,2.5);
%         \end{scope}
%         % \draw (#1) rectangle (#2);   % Draw the boundary of the clipped area
%     \end{tikzpicture}%
% }
\newcommand{\PlotZoomedImage}[4]{%
    \begin{tikzpicture}[scale=3.0]   % Adjust scale for detailed zoom
        \begin{scope}
            % Define the clipping area as a square using the x and y coordinates and the size
            \clip (#2, #3) rectangle ++(#4, #4);  
            % \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=5cm,height=2.5cm]{figures/#1}};
        \end{scope}
        % Draw the boundary of the clipped area
        \draw[red, thick] (#2, #3) rectangle ++(#4, #4);
    \end{tikzpicture}%
}




\newcommand\scalevalue{1.2}    % 0.65
%
\small
% \hspace*{-4mm}
% \begin{tabular}{c@{\;}}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
% \rotatebox{90}{\hspace{0.8cm} \small MVDream}
& Video from Pixabay[]: 1st frame & 3rd frame & 13th frame
\\
\rotatebox{90}{\hspace{0.1cm} \footnotesize (a) Input}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/kubric_test_02002/kubric_test_02002_input_left_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/kubric_test_02002/kubric_test_02002_input_left_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/kubric_test_02002/kubric_test_02002_input_left_00015.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize (b) Input w/ FMA-Net}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_fma_stereocrafter_input_00015.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize (c) Input w/ Real-ESR}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_input_00015.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize StereoCrafter from (b)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_fma_stereocrafter_right_hist_00015.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize StereoCrafter from (c)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/kubric_test_02002/kubric_test_02002_realesrgan_stereocrafter_right_hist_00015.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \small Ours left from (a)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/kubric_test_02002/kubric_test_02002_ours_0.03_left_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/kubric_test_02002/kubric_test_02002_ours_0.03_left_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/kubric_test_02002/kubric_test_02002_ours_0.03_left_00015.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \small Ours right from (a)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/kubric_test_02002/kubric_test_02002_ours_0.03_right_hist_00015.png}
\end{tikzpicture}

% \\

% \rotatebox{90}{\hspace{0.0cm} \small Zoom-in}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotZoomedImage{results_ours/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00000.png}{1cm}{1cm}{1cm}
% \end{tikzpicture}

% &

% &

\\
[-0.4mm]
% \end{tabular}
\end{tabular}



==> figures/old_comparison_stereo_and_restore_pixabay_turtle1_v0.tex <==
%!TEX root = ../main.tex

\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=1.1]    % 1.165
        \begin{scope}
            \clip (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
        
    \end{tikzpicture}%
}

% new for zoom-in
% \newcommand{\PlotZoomedImage}[3]{%
%     \begin{tikzpicture}[scale=#3]   % Adjust scale here for zoom level
%         \begin{scope}
%             \clip (#1) rectangle (#2);   % Define the clipping area for zoom
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5,2.5);
%         \end{scope}
%         % \draw (#1) rectangle (#2);   % Draw the boundary of the clipped area
%     \end{tikzpicture}%
% }
\newcommand{\PlotZoomedImage}[4]{%
    \begin{tikzpicture}[scale=3.0]   % Adjust scale for detailed zoom
        \begin{scope}
            % Define the clipping area as a square using the x and y coordinates and the size
            \clip (#2, #3) rectangle ++(#4, #4);  
            % \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=5cm,height=2.5cm]{figures/#1}};
        \end{scope}
        % Draw the boundary of the clipped area
        \draw[red, thick] (#2, #3) rectangle ++(#4, #4);
    \end{tikzpicture}%
}




\newcommand\scalevalue{1.2}    % 0.65
%
\small
% \hspace*{-4mm}
% \begin{tabular}{c@{\;}}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
% \rotatebox{90}{\hspace{0.8cm} \small MVDream}
& Video from Pixabay[]: 1st frame & 3rd frame & 13th frame
\\
\rotatebox{90}{\hspace{0.1cm} \footnotesize (a) Input}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_turtle1/pixabay_turtle1_input_left_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_turtle1/pixabay_turtle1_input_left_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_turtle1/pixabay_turtle1_input_left_00014.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize (b) Input w/ FMA-Net}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_input_00014.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize (c) Input w/ Real-ESR}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_input_00014.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize StereoCrafter from (b)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_fma_stereocrafter_right_hist_00014.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \footnotesize StereoCrafter from (c)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_stereocrafter/pixabay_turtle1/pixabay_turtle1_realesrgan_stereocrafter_right_hist_00014.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \small Ours left from (a)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_turtle1/pixabay_turtle1_ours_0.03_left_00014.png}
\end{tikzpicture}

\\

\rotatebox{90}{\hspace{0.0cm} \small Ours right from (a)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00000.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00007.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{results_ours/pixabay_turtle1/pixabay_turtle1_ours_0.03_right_hist_00014.png}
\end{tikzpicture}

% \\

% \rotatebox{90}{\hspace{0.0cm} \small Zoom-in}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotZoomedImage{results_ours/pixabay_teapot/pixabay_teapot_ours_0.03_right_hist_00000.png}{1cm}{1cm}{1cm}
% \end{tikzpicture}

% &

% &

\\
[-0.4mm]
% \end{tabular}
\end{tabular}



==> figures/training_data.tex <==
%!TEX root = ../main.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (5,0) -- (5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}


% \newcommand{\PlotSingleImageWithLine}[1]{%
%     % \begin{tikzpicture}[scale=1.165]
%         \begin{scope}
%             \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
%         \end{scope}
%         \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%         \draw[dashed] (0, -0.13) -- (2.5, -0.13);
%     % \end{tikzpicture}%
% }


% \newcommand{\TwoColumnFigure}[2]{%
%     \begin{tabular}{c@{\;}c@{}}
%         \hspace*{-2.5mm}
%         \begin{tikzpicture}[scale=0.563]
%             \PlotSingleImage{#1}
%         \end{tikzpicture}
%          & 
%          \begin{tikzpicture}[scale=0.563]
%             \PlotSingleImage{#2}
%         \end{tikzpicture}
%     \end{tabular}%
% }

% define the scale value and use it for all
\newcommand\scalevalue{1.1}    % 0.65
%
\small
% \hspace*{-4mm}
\begin{tabular}{c@{\;}}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
\\[-0.4mm]
~ &
1st frame & 
10th frame &
16th frame
\\
\rotatebox{90}{\hspace{0.3cm} \small Input left-view}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{training_data/seed00001_elev00017_r00072_azim32_fov97_obj31_base64/left/00005.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{training_data/seed00001_elev00017_r00072_azim32_fov97_obj31_base64/left/00014.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{training_data/seed00001_elev00017_r00072_azim32_fov97_obj31_base64/left/00020.png}
\end{tikzpicture}
\\
\rotatebox{90}{\hspace{0.1cm} \small Data augmentation}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{training_data/seed00001_elev00017_r00072_azim32_fov97_obj31_base64/left_aug1/00005.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{training_data/seed00001_elev00017_r00072_azim32_fov97_obj31_base64/left_aug1/00014.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{training_data/seed00001_elev00017_r00072_azim32_fov97_obj31_base64/left_aug1/00020.png}
\end{tikzpicture}
\\
\rotatebox{90}{\hspace{0.1cm} \small Target right-view}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{training_data/seed00001_elev00017_r00072_azim32_fov97_obj31_base64/right/00005.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{training_data/seed00001_elev00017_r00072_azim32_fov97_obj31_base64/right/00014.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{training_data/seed00001_elev00017_r00072_azim32_fov97_obj31_base64/right/00020.png}
\end{tikzpicture}
\\[-0.4mm]
\end{tabular}
\end{tabular}

